Sniffer deployment in urban area for human trajectory reconstruction and contact tracing

To study the propagation of information from individual to individual, we need mobility datasets. Existing datasets are not satisfactory because they are too small, inaccurate or target a homogeneous subset of population. To draw valid conclusions, we need sufficiently large and heterogeneous datasets. Thus we aim for a passive non-intrusive data collection method, based on sniffers that are to be deployed at some well-chosen street intersections. To this end, we need optimization techniques for efficient placement of sniffers. We introduce a heuristic, based on graph theory notions like the vertex cover problem along with graph centrality measures.

==> figures/choosingk.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723990in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723990in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357075in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357075in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990161in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990161in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623246in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623246in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926852in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.608499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=0.560274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.979213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=0.930988in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.349926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=1.301701in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.720639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=1.672414in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204012in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.646296in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723990in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{0.850607in}{1.208506in}}%
\pgfpathlineto{\pgfqpoint{0.977224in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{1.103841in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{0.979213in}}%
\pgfpathlineto{\pgfqpoint{1.357075in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{0.910562in}}%
\pgfpathlineto{\pgfqpoint{1.610310in}{0.887221in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.862507in}}%
\pgfpathlineto{\pgfqpoint{1.863544in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{2.116778in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{2.243395in}{0.800721in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{2.496629in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{2.623246in}{0.774634in}}%
\pgfpathlineto{\pgfqpoint{2.749863in}{0.767769in}}%
\pgfpathlineto{\pgfqpoint{2.876480in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{3.003097in}{0.759531in}}%
\pgfpathlineto{\pgfqpoint{3.129714in}{0.755412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.646296in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723990in}{1.321093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850607in}{1.208506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977224in}{1.100038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103841in}{1.035506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230458in}{0.979213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357075in}{0.932530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483692in}{0.910562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610310in}{0.887221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736927in}{0.862507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863544in}{0.840539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990161in}{0.819943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116778in}{0.806213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243395in}{0.800721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370012in}{0.791110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496629in}{0.782872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623246in}{0.774634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749863in}{0.767769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876480in}{0.763650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003097in}{0.759531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129714in}{0.755412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.646296in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723990in}{0.608796in}}%
\pgfpathlineto{\pgfqpoint{0.850607in}{0.608944in}}%
\pgfpathlineto{\pgfqpoint{0.977224in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{1.103841in}{0.612058in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{0.615617in}}%
\pgfpathlineto{\pgfqpoint{1.357075in}{0.625107in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{1.610310in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{1.863544in}{0.701326in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{2.116778in}{0.749964in}}%
\pgfpathlineto{\pgfqpoint{2.243395in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{2.496629in}{0.874078in}}%
\pgfpathlineto{\pgfqpoint{2.623246in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{2.749863in}{0.961419in}}%
\pgfpathlineto{\pgfqpoint{2.876480in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{3.003097in}{1.004273in}}%
\pgfpathlineto{\pgfqpoint{3.129714in}{1.016432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.646296in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723990in}{0.608796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850607in}{0.608944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977224in}{0.609982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103841in}{0.612058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230458in}{0.615617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357075in}{0.625107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483692in}{0.634153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610310in}{0.646461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736927in}{0.664551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863544in}{0.701326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990161in}{0.723865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116778in}{0.749964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243395in}{0.774431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370012in}{0.881789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496629in}{0.874078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623246in}{0.870371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749863in}{0.961419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876480in}{0.992114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003097in}{1.004273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129714in}{1.016432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.646296in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723990in}{1.378605in}}%
\pgfpathlineto{\pgfqpoint{0.850607in}{1.491081in}}%
\pgfpathlineto{\pgfqpoint{0.977224in}{1.598823in}}%
\pgfpathlineto{\pgfqpoint{1.103841in}{1.661812in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{1.715301in}}%
\pgfpathlineto{\pgfqpoint{1.357075in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{1.768862in}}%
\pgfpathlineto{\pgfqpoint{1.610310in}{1.781805in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{1.790895in}}%
\pgfpathlineto{\pgfqpoint{1.863544in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.780993in}}%
\pgfpathlineto{\pgfqpoint{2.116778in}{1.771037in}}%
\pgfpathlineto{\pgfqpoint{2.243395in}{1.754709in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{1.669107in}}%
\pgfpathlineto{\pgfqpoint{2.496629in}{1.682631in}}%
\pgfpathlineto{\pgfqpoint{2.623246in}{1.692686in}}%
\pgfpathlineto{\pgfqpoint{2.749863in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.876480in}{1.592726in}}%
\pgfpathlineto{\pgfqpoint{3.003097in}{1.584858in}}%
\pgfpathlineto{\pgfqpoint{3.129714in}{1.576923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.646296in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723990in}{1.378605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850607in}{1.491081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977224in}{1.598823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103841in}{1.661812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230458in}{1.715301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357075in}{1.754343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483692in}{1.768862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610310in}{1.781805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736927in}{1.790895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863544in}{1.781013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990161in}{1.780993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116778in}{1.771037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243395in}{1.754709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370012in}{1.669107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496629in}{1.682631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623246in}{1.692686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749863in}{1.617070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876480in}{1.592726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003097in}{1.584858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129714in}{1.576923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910203in}{1.118080in}}%
\pgfpathlineto{\pgfqpoint{3.182528in}{1.118080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.201806in}{1.118080in}}{\pgfqpoint{3.201806in}{1.137358in}}%
\pgfpathlineto{\pgfqpoint{3.201806in}{1.262333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.201806in}{1.281611in}}{\pgfqpoint{3.182528in}{1.281611in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.281611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.890926in}{1.281611in}}{\pgfqpoint{0.890926in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{1.137358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.890926in}{1.118080in}}{\pgfqpoint{0.910203in}{1.118080in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.118080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929481in}{1.209276in}}%
\pgfpathlineto{\pgfqpoint{1.025870in}{1.209276in}}%
\pgfpathlineto{\pgfqpoint{1.122259in}{1.209276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025870in}{1.209276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199370in,y=1.175540in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Sensors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750984in}{1.209276in}}%
\pgfpathlineto{\pgfqpoint{1.847373in}{1.209276in}}%
\pgfpathlineto{\pgfqpoint{1.943762in}{1.209276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847373in}{1.209276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020873in,y=1.175540in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Lost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425091in}{1.209276in}}%
\pgfpathlineto{\pgfqpoint{2.521480in}{1.209276in}}%
\pgfpathlineto{\pgfqpoint{2.617869in}{1.209276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521480in}{1.209276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694980in,y=1.175540in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Efficiency}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cologne_downtown_new_def_20_weighted_deg_9_lost_by_length_nc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.200000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692436in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.692436in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.692436in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845053in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.871946in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.871946in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{0.845053in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{0.845053in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878669in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.905562in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.905562in}{0.796928in}}%
\pgfpathlineto{\pgfqpoint{0.878669in}{0.796928in}}%
\pgfpathlineto{\pgfqpoint{0.878669in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912285in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.939178in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.939178in}{0.760750in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{0.760750in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945901in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.972793in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.972793in}{1.566322in}}%
\pgfpathlineto{\pgfqpoint{0.945901in}{1.566322in}}%
\pgfpathlineto{\pgfqpoint{0.945901in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979517in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.006409in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.006409in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{0.979517in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{0.979517in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013133in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.040025in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.040025in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{1.013133in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{1.013133in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046749in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.073641in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.073641in}{1.119088in}}%
\pgfpathlineto{\pgfqpoint{1.046749in}{1.119088in}}%
\pgfpathlineto{\pgfqpoint{1.046749in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080365in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.107257in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.107257in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{1.080365in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{1.080365in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113981in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.140873in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.140873in}{1.213841in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{1.213841in}}%
\pgfpathlineto{\pgfqpoint{1.113981in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147597in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{1.147597in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{1.147597in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181213in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.208105in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.208105in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214829in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.241721in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.241721in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{1.214829in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{1.214829in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248445in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.275337in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.275337in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{1.248445in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{1.248445in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282060in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.308953in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.308953in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{1.282060in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{1.282060in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315676in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{0.870339in}}%
\pgfpathlineto{\pgfqpoint{1.315676in}{0.870339in}}%
\pgfpathlineto{\pgfqpoint{1.315676in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349292in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.376185in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.376185in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{1.349292in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382908in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.409801in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.409801in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{1.382908in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{1.382908in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416524in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.443417in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.443417in}{0.756921in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{0.756921in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450140in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.477033in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{1.450140in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{1.450140in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483756in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.510649in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.510649in}{0.741611in}}%
\pgfpathlineto{\pgfqpoint{1.483756in}{0.741611in}}%
\pgfpathlineto{\pgfqpoint{1.483756in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517372in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.544265in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.544265in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550988in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.577881in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.577881in}{0.738746in}}%
\pgfpathlineto{\pgfqpoint{1.550988in}{0.738746in}}%
\pgfpathlineto{\pgfqpoint{1.550988in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584604in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.611497in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.611497in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{1.584604in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{1.584604in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618220in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{1.618220in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{1.618220in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651836in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{0.714214in}}%
\pgfpathlineto{\pgfqpoint{1.651836in}{0.714214in}}%
\pgfpathlineto{\pgfqpoint{1.651836in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685452in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{1.685452in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{1.685452in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719068in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.745961in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.745961in}{0.735737in}}%
\pgfpathlineto{\pgfqpoint{1.719068in}{0.735737in}}%
\pgfpathlineto{\pgfqpoint{1.719068in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752684in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.779577in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.779577in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.752684in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.752684in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786300in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{1.786300in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{1.786300in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819916in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.846809in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.846809in}{0.705621in}}%
\pgfpathlineto{\pgfqpoint{1.819916in}{0.705621in}}%
\pgfpathlineto{\pgfqpoint{1.819916in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853532in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.880425in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.880425in}{0.672283in}}%
\pgfpathlineto{\pgfqpoint{1.853532in}{0.672283in}}%
\pgfpathlineto{\pgfqpoint{1.853532in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887148in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{0.679654in}}%
\pgfpathlineto{\pgfqpoint{1.887148in}{0.679654in}}%
\pgfpathlineto{\pgfqpoint{1.887148in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920764in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.947657in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.947657in}{0.698370in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{0.698370in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954380in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{0.690053in}}%
\pgfpathlineto{\pgfqpoint{1.954380in}{0.690053in}}%
\pgfpathlineto{\pgfqpoint{1.954380in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987996in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.014889in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.014889in}{0.672973in}}%
\pgfpathlineto{\pgfqpoint{1.987996in}{0.672973in}}%
\pgfpathlineto{\pgfqpoint{1.987996in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021612in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.048505in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.048505in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{2.021612in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{2.021612in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055228in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.082121in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.082121in}{0.682892in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{0.682892in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088844in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{2.088844in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{2.088844in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122460in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.149353in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.149353in}{0.685713in}}%
\pgfpathlineto{\pgfqpoint{2.122460in}{0.685713in}}%
\pgfpathlineto{\pgfqpoint{2.122460in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156076in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.182969in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.182969in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189692in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.216585in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.216585in}{0.676472in}}%
\pgfpathlineto{\pgfqpoint{2.189692in}{0.676472in}}%
\pgfpathlineto{\pgfqpoint{2.189692in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223308in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.250201in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.250201in}{0.676131in}}%
\pgfpathlineto{\pgfqpoint{2.223308in}{0.676131in}}%
\pgfpathlineto{\pgfqpoint{2.223308in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256924in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.283817in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.283817in}{0.678056in}}%
\pgfpathlineto{\pgfqpoint{2.256924in}{0.678056in}}%
\pgfpathlineto{\pgfqpoint{2.256924in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290540in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{0.694168in}}%
\pgfpathlineto{\pgfqpoint{2.290540in}{0.694168in}}%
\pgfpathlineto{\pgfqpoint{2.290540in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324156in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.351049in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.351049in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{2.324156in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{2.324156in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357772in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.384665in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.384665in}{0.680986in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{0.680986in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391388in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.418280in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.418280in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{2.391388in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{2.391388in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425004in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.451896in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.451896in}{0.703579in}}%
\pgfpathlineto{\pgfqpoint{2.425004in}{0.703579in}}%
\pgfpathlineto{\pgfqpoint{2.425004in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458620in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.485512in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.485512in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.458620in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.458620in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492236in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.519128in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.519128in}{0.688393in}}%
\pgfpathlineto{\pgfqpoint{2.492236in}{0.688393in}}%
\pgfpathlineto{\pgfqpoint{2.492236in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525852in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.552744in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.552744in}{0.714809in}}%
\pgfpathlineto{\pgfqpoint{2.525852in}{0.714809in}}%
\pgfpathlineto{\pgfqpoint{2.525852in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559468in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.586360in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.586360in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593084in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.619976in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.619976in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.593084in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.593084in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626700in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.653592in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.653592in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660316in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.687208in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.687208in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.660316in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.660316in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693932in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.720824in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.720824in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.693932in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.693932in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727547in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.754440in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.754440in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.727547in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.727547in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761163in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.788056in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.788056in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.761163in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.761163in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794779in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.821672in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.821672in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.794779in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.794779in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828395in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.855288in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.855288in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.828395in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.828395in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862011in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.888904in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.888904in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.862011in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.862011in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895627in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.922520in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.922520in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.895627in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.895627in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929243in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.956136in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.956136in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962859in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.989752in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.989752in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.962859in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.962859in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996475in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.023368in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.023368in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.996475in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.996475in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030091in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.056984in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.056984in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.030091in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.030091in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063707in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.090600in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.090600in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.063707in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.063707in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097323in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.124216in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.124216in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.097323in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.097323in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130939in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.157832in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.157832in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.130939in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.130939in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164555in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.191448in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.191448in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.164555in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.164555in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198171in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.225064in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.225064in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.198171in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231787in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.258680in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.258680in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.231787in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.231787in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265403in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.292296in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.292296in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.265403in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.265403in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299019in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.325912in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.325912in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.299019in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.299019in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332635in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.359528in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.359528in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.332635in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366251in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.393144in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.393144in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.366251in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.366251in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399867in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.399867in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.399867in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433483in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.460376in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.460376in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.433483in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.433483in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467099in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.493992in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.493992in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.467099in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.467099in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500715in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.527608in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.527608in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.500715in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.500715in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.561224in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.561224in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668795in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.695688in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.695688in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.668795in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702411in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.729304in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.729304in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.702411in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.702411in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803259in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.830152in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.830152in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.803259in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.803259in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692436in}{0.664274in}}{\pgfqpoint{3.357564in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870491in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.897383in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.897383in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.870491in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.870491in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824883in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824883in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497203in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497203in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169522in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169522in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841842in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841842in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514161in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514161in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371218in,y=0.363349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Trajectory length in number of edges}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692436in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513618in, y=0.606404in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692436in}{1.088767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=1.030897in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692436in}{1.513260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=1.455390in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692436in}{1.937753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=1.879883in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376466in,y=1.407137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \% of trajectories lost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692436in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.692436in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692436in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692436in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cologne_downtown_new_def_20_weighted_deg_9_percent_lost_nc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.200000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610840in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.610840in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.610840in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767165in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.769458in}}%
\pgfpathlineto{\pgfqpoint{0.767165in}{0.769458in}}%
\pgfpathlineto{\pgfqpoint{0.767165in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798198in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.821472in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.821472in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.798198in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.798198in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829230in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860262in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.883537in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.883537in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891295in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.914569in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.914569in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{0.891295in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{0.891295in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922327in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.945601in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.945601in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{0.922327in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{0.922327in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953359in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.976634in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.976634in}{0.674291in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.674291in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984392in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.007666in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.007666in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015424in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.038698in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.038698in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{1.015424in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{1.015424in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046456in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.069731in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.069731in}{0.689318in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{0.689318in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077489in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.100763in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.100763in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{1.077489in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{1.077489in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108521in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139554in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.162828in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.162828in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{1.139554in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{1.139554in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170586in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.193860in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.193860in}{0.706848in}}%
\pgfpathlineto{\pgfqpoint{1.170586in}{0.706848in}}%
\pgfpathlineto{\pgfqpoint{1.170586in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201618in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232651in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.255925in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.255925in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{1.232651in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{1.232651in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263683in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.286957in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.286957in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{1.263683in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{1.263683in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294715in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.317990in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.317990in}{0.744414in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{0.744414in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325748in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356780in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.380054in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.380054in}{0.754432in}}%
\pgfpathlineto{\pgfqpoint{1.356780in}{0.754432in}}%
\pgfpathlineto{\pgfqpoint{1.356780in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387812in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.411087in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.411087in}{0.852103in}}%
\pgfpathlineto{\pgfqpoint{1.387812in}{0.852103in}}%
\pgfpathlineto{\pgfqpoint{1.387812in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418845in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.442119in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.442119in}{0.709353in}}%
\pgfpathlineto{\pgfqpoint{1.418845in}{0.709353in}}%
\pgfpathlineto{\pgfqpoint{1.418845in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449877in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.473151in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.473151in}{0.776971in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{0.776971in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480909in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.504184in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.504184in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{1.480909in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{1.480909in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511942in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.535216in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.535216in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{1.511942in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{1.511942in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542974in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.566248in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.566248in}{0.887164in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{0.887164in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574006in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.597281in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.597281in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{1.574006in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{1.574006in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605039in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.628313in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.628313in}{0.859616in}}%
\pgfpathlineto{\pgfqpoint{1.605039in}{0.859616in}}%
\pgfpathlineto{\pgfqpoint{1.605039in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636071in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{0.872138in}}%
\pgfpathlineto{\pgfqpoint{1.636071in}{0.872138in}}%
\pgfpathlineto{\pgfqpoint{1.636071in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667103in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{0.924730in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{0.924730in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698136in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.957287in}}%
\pgfpathlineto{\pgfqpoint{1.698136in}{0.957287in}}%
\pgfpathlineto{\pgfqpoint{1.698136in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729168in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.752442in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.752442in}{0.919721in}}%
\pgfpathlineto{\pgfqpoint{1.729168in}{0.919721in}}%
\pgfpathlineto{\pgfqpoint{1.729168in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760201in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.783475in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.783475in}{1.007375in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{1.007375in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791233in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.814507in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.814507in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{1.791233in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{1.791233in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822265in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.845539in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.845539in}{1.262822in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{1.262822in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853298in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.876572in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.876572in}{1.074993in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{1.074993in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884330in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.907604in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.907604in}{1.132594in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{1.132594in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915362in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{1.117567in}}%
\pgfpathlineto{\pgfqpoint{1.915362in}{1.117567in}}%
\pgfpathlineto{\pgfqpoint{1.915362in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946395in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.969669in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.969669in}{1.222752in}}%
\pgfpathlineto{\pgfqpoint{1.946395in}{1.222752in}}%
\pgfpathlineto{\pgfqpoint{1.946395in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977427in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.000701in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.000701in}{1.195203in}}%
\pgfpathlineto{\pgfqpoint{1.977427in}{1.195203in}}%
\pgfpathlineto{\pgfqpoint{1.977427in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008459in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.031734in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.031734in}{1.543313in}}%
\pgfpathlineto{\pgfqpoint{2.008459in}{1.543313in}}%
\pgfpathlineto{\pgfqpoint{2.008459in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039492in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.062766in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.062766in}{1.024905in}}%
\pgfpathlineto{\pgfqpoint{2.039492in}{1.024905in}}%
\pgfpathlineto{\pgfqpoint{2.039492in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070524in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.093798in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.093798in}{1.297883in}}%
\pgfpathlineto{\pgfqpoint{2.070524in}{1.297883in}}%
\pgfpathlineto{\pgfqpoint{2.070524in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101556in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.124831in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.124831in}{1.418094in}}%
\pgfpathlineto{\pgfqpoint{2.101556in}{1.418094in}}%
\pgfpathlineto{\pgfqpoint{2.101556in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132589in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.155863in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.155863in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163621in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{1.398059in}}%
\pgfpathlineto{\pgfqpoint{2.163621in}{1.398059in}}%
\pgfpathlineto{\pgfqpoint{2.163621in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194653in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.335449in}}%
\pgfpathlineto{\pgfqpoint{2.194653in}{1.335449in}}%
\pgfpathlineto{\pgfqpoint{2.194653in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225686in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{2.225686in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{2.225686in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256718in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.279992in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.279992in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{2.256718in}{1.465677in}}%
\pgfpathlineto{\pgfqpoint{2.256718in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287750in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.311025in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.311025in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{2.287750in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{2.287750in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318783in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.342057in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.342057in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{2.318783in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{2.318783in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349815in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.373089in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.373089in}{0.721875in}}%
\pgfpathlineto{\pgfqpoint{2.349815in}{0.721875in}}%
\pgfpathlineto{\pgfqpoint{2.349815in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380847in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{1.385537in}}%
\pgfpathlineto{\pgfqpoint{2.380847in}{1.385537in}}%
\pgfpathlineto{\pgfqpoint{2.380847in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411880in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{1.290370in}}%
\pgfpathlineto{\pgfqpoint{2.411880in}{1.290370in}}%
\pgfpathlineto{\pgfqpoint{2.411880in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442912in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.466186in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.466186in}{1.285361in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{1.285361in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473945in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.497219in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.497219in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{2.473945in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{2.473945in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504977in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.528251in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.528251in}{1.217743in}}%
\pgfpathlineto{\pgfqpoint{2.504977in}{1.217743in}}%
\pgfpathlineto{\pgfqpoint{2.504977in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536009in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.559284in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.559284in}{1.177673in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.177673in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567042in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.235274in}}%
\pgfpathlineto{\pgfqpoint{2.567042in}{1.235274in}}%
\pgfpathlineto{\pgfqpoint{2.567042in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598074in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.621348in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.621348in}{1.240282in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{1.240282in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629106in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.652381in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.652381in}{1.335449in}}%
\pgfpathlineto{\pgfqpoint{2.629106in}{1.335449in}}%
\pgfpathlineto{\pgfqpoint{2.629106in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660139in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{2.660139in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{2.660139in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691171in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.714445in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.714445in}{1.090019in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{1.090019in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722203in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753236in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.776510in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.776510in}{1.047445in}}%
\pgfpathlineto{\pgfqpoint{2.753236in}{1.047445in}}%
\pgfpathlineto{\pgfqpoint{2.753236in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784268in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.807542in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.807542in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{2.784268in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{2.784268in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815300in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.838575in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.838575in}{0.962296in}}%
\pgfpathlineto{\pgfqpoint{2.815300in}{0.962296in}}%
\pgfpathlineto{\pgfqpoint{2.815300in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846333in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.869607in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.869607in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{2.846333in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{2.846333in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877365in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.900639in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.900639in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{2.877365in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{2.877365in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908397in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.931672in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.931672in}{0.904695in}}%
\pgfpathlineto{\pgfqpoint{2.908397in}{0.904695in}}%
\pgfpathlineto{\pgfqpoint{2.908397in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939430in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.962704in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.962704in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{2.939430in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{2.939430in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970462in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.993736in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.993736in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{2.970462in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{2.970462in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001494in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.024769in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.024769in}{0.849598in}}%
\pgfpathlineto{\pgfqpoint{3.001494in}{0.849598in}}%
\pgfpathlineto{\pgfqpoint{3.001494in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032527in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.055801in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.055801in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063559in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.086833in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.086833in}{0.784484in}}%
\pgfpathlineto{\pgfqpoint{3.063559in}{0.784484in}}%
\pgfpathlineto{\pgfqpoint{3.063559in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094592in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.117866in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.117866in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{3.094592in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{3.094592in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125624in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.148898in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.148898in}{0.714362in}}%
\pgfpathlineto{\pgfqpoint{3.125624in}{0.714362in}}%
\pgfpathlineto{\pgfqpoint{3.125624in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156656in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.179930in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.179930in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{3.156656in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{3.156656in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187689in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.210963in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.210963in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{3.187689in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{3.187689in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218721in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.241995in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.241995in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{3.218721in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{3.218721in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249753in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.273028in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.273028in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{3.249753in}{0.729388in}}%
\pgfpathlineto{\pgfqpoint{3.249753in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280786in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.304060in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.304060in}{0.674291in}}%
\pgfpathlineto{\pgfqpoint{3.280786in}{0.674291in}}%
\pgfpathlineto{\pgfqpoint{3.280786in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311818in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.335092in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.335092in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{3.311818in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{3.311818in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342850in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.366125in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.366125in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{3.342850in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{3.342850in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373883in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.397157in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.397157in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404915in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.428189in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.428189in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{3.404915in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{3.404915in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435947in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.459222in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.459222in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{3.435947in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{3.435947in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466980in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.490254in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.490254in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.466980in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.466980in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498012in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.521286in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.521286in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.498012in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.498012in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529044in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.552319in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.552319in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.529044in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.529044in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560077in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.583351in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.583351in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.560077in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.560077in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591109in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.591109in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.591109in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622141in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.645416in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.645416in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.622141in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.622141in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653174in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.676448in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.676448in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.653174in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{3.653174in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684206in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.707480in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.707480in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{3.684206in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{3.684206in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715239in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.738513in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.738513in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.715239in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.715239in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746271in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.769545in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.769545in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.746271in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.746271in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777303in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.800577in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.800577in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.777303in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.777303in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808336in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.831610in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.831610in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839368in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.862642in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.862642in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.839368in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.839368in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870400in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{3.870400in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{3.870400in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778802in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778802in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399449in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399449in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020096in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020096in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640743in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640743in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261390in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261390in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882037in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882037in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330420in,y=0.363349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Percentage of nodes seen per trajectory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610840in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=0.606404in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610840in}{1.165151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=1.107281in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610840in}{1.666028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=1.608157in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376466in,y=1.407137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \% of trajectories}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778802in}{0.665784in}}%
\pgfpathlineto{\pgfqpoint{0.809835in}{0.666217in}}%
\pgfpathlineto{\pgfqpoint{0.840867in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{0.871900in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{0.902932in}{0.668279in}}%
\pgfpathlineto{\pgfqpoint{0.933964in}{0.669319in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{0.670595in}}%
\pgfpathlineto{\pgfqpoint{0.996029in}{0.672152in}}%
\pgfpathlineto{\pgfqpoint{1.027061in}{0.674042in}}%
\pgfpathlineto{\pgfqpoint{1.058094in}{0.676321in}}%
\pgfpathlineto{\pgfqpoint{1.089126in}{0.679055in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{1.151191in}{0.686179in}}%
\pgfpathlineto{\pgfqpoint{1.182223in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{1.244288in}{0.702266in}}%
\pgfpathlineto{\pgfqpoint{1.275320in}{0.709446in}}%
\pgfpathlineto{\pgfqpoint{1.306352in}{0.717701in}}%
\pgfpathlineto{\pgfqpoint{1.337385in}{0.727135in}}%
\pgfpathlineto{\pgfqpoint{1.368417in}{0.737848in}}%
\pgfpathlineto{\pgfqpoint{1.399449in}{0.749937in}}%
\pgfpathlineto{\pgfqpoint{1.430482in}{0.763491in}}%
\pgfpathlineto{\pgfqpoint{1.461514in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{0.795297in}}%
\pgfpathlineto{\pgfqpoint{1.523579in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{1.554611in}{0.833710in}}%
\pgfpathlineto{\pgfqpoint{1.585644in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{1.616676in}{0.878841in}}%
\pgfpathlineto{\pgfqpoint{1.647708in}{0.903842in}}%
\pgfpathlineto{\pgfqpoint{1.678741in}{0.930358in}}%
\pgfpathlineto{\pgfqpoint{1.709773in}{0.958264in}}%
\pgfpathlineto{\pgfqpoint{1.740805in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{1.771838in}{1.017568in}}%
\pgfpathlineto{\pgfqpoint{1.802870in}{1.048534in}}%
\pgfpathlineto{\pgfqpoint{1.833902in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{1.864935in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.895967in}{1.143389in}}%
\pgfpathlineto{\pgfqpoint{1.926999in}{1.174576in}}%
\pgfpathlineto{\pgfqpoint{1.958032in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{1.989064in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{2.020096in}{1.261773in}}%
\pgfpathlineto{\pgfqpoint{2.051129in}{1.287468in}}%
\pgfpathlineto{\pgfqpoint{2.082161in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{2.113193in}{1.331648in}}%
\pgfpathlineto{\pgfqpoint{2.144226in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{2.175258in}{1.364138in}}%
\pgfpathlineto{\pgfqpoint{2.206291in}{1.375361in}}%
\pgfpathlineto{\pgfqpoint{2.237323in}{1.382989in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{1.386903in}}%
\pgfpathlineto{\pgfqpoint{2.299388in}{1.387041in}}%
\pgfpathlineto{\pgfqpoint{2.330420in}{1.383402in}}%
\pgfpathlineto{\pgfqpoint{2.361452in}{1.376043in}}%
\pgfpathlineto{\pgfqpoint{2.392485in}{1.365077in}}%
\pgfpathlineto{\pgfqpoint{2.423517in}{1.350675in}}%
\pgfpathlineto{\pgfqpoint{2.454549in}{1.333056in}}%
\pgfpathlineto{\pgfqpoint{2.485582in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{2.516614in}{1.289261in}}%
\pgfpathlineto{\pgfqpoint{2.547646in}{1.263722in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{1.236222in}}%
\pgfpathlineto{\pgfqpoint{2.609711in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{2.640743in}{1.176829in}}%
\pgfpathlineto{\pgfqpoint{2.671776in}{1.145689in}}%
\pgfpathlineto{\pgfqpoint{2.702808in}{1.114078in}}%
\pgfpathlineto{\pgfqpoint{2.733840in}{1.082346in}}%
\pgfpathlineto{\pgfqpoint{2.764873in}{1.050823in}}%
\pgfpathlineto{\pgfqpoint{2.795905in}{1.019809in}}%
\pgfpathlineto{\pgfqpoint{2.826938in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{2.857970in}{0.960355in}}%
\pgfpathlineto{\pgfqpoint{2.889002in}{0.932353in}}%
\pgfpathlineto{\pgfqpoint{2.920035in}{0.905730in}}%
\pgfpathlineto{\pgfqpoint{2.951067in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{2.982099in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{3.013132in}{0.835242in}}%
\pgfpathlineto{\pgfqpoint{3.044164in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{3.075196in}{0.796583in}}%
\pgfpathlineto{\pgfqpoint{3.106229in}{0.779756in}}%
\pgfpathlineto{\pgfqpoint{3.137261in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{3.168293in}{0.750877in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{0.738684in}}%
\pgfpathlineto{\pgfqpoint{3.230358in}{0.727874in}}%
\pgfpathlineto{\pgfqpoint{3.261390in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{0.710012in}}%
\pgfpathlineto{\pgfqpoint{3.323455in}{0.702757in}}%
\pgfpathlineto{\pgfqpoint{3.354487in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{3.385520in}{0.691093in}}%
\pgfpathlineto{\pgfqpoint{3.416552in}{0.686487in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{3.478617in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{3.509649in}{0.676505in}}%
\pgfpathlineto{\pgfqpoint{3.540682in}{0.674195in}}%
\pgfpathlineto{\pgfqpoint{3.571714in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{3.602746in}{0.670699in}}%
\pgfpathlineto{\pgfqpoint{3.633779in}{0.669404in}}%
\pgfpathlineto{\pgfqpoint{3.664811in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{3.695843in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{3.726876in}{0.666804in}}%
\pgfpathlineto{\pgfqpoint{3.757908in}{0.666252in}}%
\pgfpathlineto{\pgfqpoint{3.788940in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{3.819973in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{3.851005in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{3.882037in}{0.664976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610840in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.610840in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610840in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610840in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035899in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{1.845216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{1.845216in}}{\pgfqpoint{3.980556in}{1.872994in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{2.052778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{2.080556in}}{\pgfqpoint{3.952778in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{2.080556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008121in}{2.080556in}}{\pgfqpoint{2.008121in}{2.052778in}}%
\pgfpathlineto{\pgfqpoint{2.008121in}{1.872994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008121in}{1.845216in}}{\pgfqpoint{2.035899in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{1.845216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063676in}{1.976389in}}%
\pgfpathlineto{\pgfqpoint{2.202565in}{1.976389in}}%
\pgfpathlineto{\pgfqpoint{2.341454in}{1.976389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452565in,y=1.927778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normal, \(\displaystyle \mu\)=0.49, \(\displaystyle \sigma\)=0.14}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cologne_downtown_old_def_4_weighted_deg_9_lost_by_length_nc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.200000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774033in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922940in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.949179in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.949179in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{0.922940in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{0.922940in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955739in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.981979in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.981979in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988538in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.014778in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.014778in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{0.988538in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{0.988538in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021337in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.047577in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.047577in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{1.021337in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{1.021337in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054136in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.080376in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.080376in}{2.052040in}}%
\pgfpathlineto{\pgfqpoint{1.054136in}{2.052040in}}%
\pgfpathlineto{\pgfqpoint{1.054136in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086935in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.113175in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.113175in}{1.944491in}}%
\pgfpathlineto{\pgfqpoint{1.086935in}{1.944491in}}%
\pgfpathlineto{\pgfqpoint{1.086935in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119734in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.145974in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.145974in}{1.624437in}}%
\pgfpathlineto{\pgfqpoint{1.119734in}{1.624437in}}%
\pgfpathlineto{\pgfqpoint{1.119734in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152533in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.178773in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.178773in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185333in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.211572in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.211572in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{1.185333in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218132in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.244371in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.244371in}{1.258348in}}%
\pgfpathlineto{\pgfqpoint{1.218132in}{1.258348in}}%
\pgfpathlineto{\pgfqpoint{1.218132in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250931in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.277170in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.277170in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.250931in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.250931in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283730in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.309969in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.309969in}{1.147031in}}%
\pgfpathlineto{\pgfqpoint{1.283730in}{1.147031in}}%
\pgfpathlineto{\pgfqpoint{1.283730in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316529in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.342768in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.342768in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{1.316529in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{1.316529in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349328in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.375567in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.375567in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382127in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.408366in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.408366in}{0.890945in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.890945in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414926in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.441165in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447725in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.473964in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.473964in}{0.825474in}}%
\pgfpathlineto{\pgfqpoint{1.447725in}{0.825474in}}%
\pgfpathlineto{\pgfqpoint{1.447725in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480524in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.506763in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.506763in}{0.782189in}}%
\pgfpathlineto{\pgfqpoint{1.480524in}{0.782189in}}%
\pgfpathlineto{\pgfqpoint{1.480524in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513323in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.513323in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.513323in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546122in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.715832in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{0.715832in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578921in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.605160in}{0.707645in}}%
\pgfpathlineto{\pgfqpoint{1.578921in}{0.707645in}}%
\pgfpathlineto{\pgfqpoint{1.578921in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611720in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.637959in}{0.713922in}}%
\pgfpathlineto{\pgfqpoint{1.611720in}{0.713922in}}%
\pgfpathlineto{\pgfqpoint{1.611720in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644519in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{0.701232in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{0.701232in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677318in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.703557in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.703557in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{1.677318in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{1.677318in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710117in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.736356in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.736356in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{1.710117in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{1.710117in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742916in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.769155in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.769155in}{0.673999in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{0.673999in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775715in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.801954in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.801954in}{0.688095in}}%
\pgfpathlineto{\pgfqpoint{1.775715in}{0.688095in}}%
\pgfpathlineto{\pgfqpoint{1.775715in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808514in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.834753in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.834753in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841313in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.867552in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.867552in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.841313in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.841313in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874112in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.900351in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.900351in}{0.668868in}}%
\pgfpathlineto{\pgfqpoint{1.874112in}{0.668868in}}%
\pgfpathlineto{\pgfqpoint{1.874112in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906911in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{0.669613in}}%
\pgfpathlineto{\pgfqpoint{1.906911in}{0.669613in}}%
\pgfpathlineto{\pgfqpoint{1.906911in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939710in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.965949in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.965949in}{0.669401in}}%
\pgfpathlineto{\pgfqpoint{1.939710in}{0.669401in}}%
\pgfpathlineto{\pgfqpoint{1.939710in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972509in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{1.972509in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{1.972509in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005308in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.031548in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.031548in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.005308in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.005308in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038107in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.064347in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.064347in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.038107in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070906in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.097146in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.097146in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103705in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.129945in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.129945in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{2.103705in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{2.103705in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.162744in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.162744in}{0.671012in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{0.671012in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169303in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.195543in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.195543in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.169303in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.169303in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202103in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.228342in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.228342in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.202103in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.202103in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234902in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.261141in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.261141in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.234902in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.234902in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.293940in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.293940in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300500in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.326739in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.326739in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.300500in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.300500in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333299in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.359538in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.333299in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.333299in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366098in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.392337in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.392337in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.366098in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.366098in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398897in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.425136in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.425136in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.398897in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.398897in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431696in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.457935in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.457935in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.431696in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.431696in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464495in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.490734in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.490734in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497294in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.523533in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.523533in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.497294in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.497294in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530093in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.556332in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.556332in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.530093in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.530093in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562892in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.589131in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.589131in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.562892in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.562892in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595691in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.595691in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.595691in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628490in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.654729in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.654729in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.628490in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.628490in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661289in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.687528in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.687528in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.661289in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.661289in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694088in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.720327in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.720327in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.694088in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.694088in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726887in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.753126in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.753126in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759686in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.785925in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.785925in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.759686in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792485in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.818724in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.818724in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.792485in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.792485in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825284in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.851523in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.851523in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.825284in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.825284in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858083in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.858083in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890882in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.917121in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.917121in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.890882in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.890882in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923681in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.949920in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.949920in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.923681in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.923681in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956480in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.982719in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.956480in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.956480in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989279in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.015519in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.015519in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.989279in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.989279in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022078in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.048318in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.048318in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.022078in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.022078in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054877in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.081117in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.081117in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.054877in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.054877in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087676in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.113916in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.113916in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.087676in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.087676in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120475in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.146715in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153274in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.179514in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.179514in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.153274in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.153274in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186073in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.212313in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.212313in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218873in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.245112in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.245112in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.218873in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.218873in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251672in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.277911in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.277911in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.251672in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.251672in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284471in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.310710in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.310710in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.284471in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.284471in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317270in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.317270in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.317270in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350069in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.376308in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.376308in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.350069in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.350069in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382868in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.409107in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.409107in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.382868in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.382868in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415667in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.441906in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.441906in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.415667in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.415667in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448466in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481265in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.507504in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.507504in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.481265in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.481265in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514064in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.540303in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.540303in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.514064in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.514064in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546863in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.573102in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.573102in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.546863in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.546863in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678059in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.704298in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.704298in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.678059in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.678059in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710858in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.710858in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.710858in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809255in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.835494in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.835494in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.809255in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.809255in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774033in}{0.664274in}}{\pgfqpoint{3.275967in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874853in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.901092in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.901092in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.874853in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.874853in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903261in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903261in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559241in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559241in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215222in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215222in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871203in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.871203in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527183in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527183in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412016in,y=0.363349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Trajectory length in number of edges}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774033in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595214in, y=0.606404in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774033in}{1.371763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513618in, y=1.313892in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774033in}{2.079251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=2.021381in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376466in,y=1.407137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \% of trajectories lost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774033in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774033in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774033in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cologne_downtown_old_def_4_weighted_deg_9_percent_lost_nc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.200000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610840in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.610840in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.610840in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767165in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.767165in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.767165in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798198in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.821472in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.821472in}{0.986707in}}%
\pgfpathlineto{\pgfqpoint{0.798198in}{0.986707in}}%
\pgfpathlineto{\pgfqpoint{0.798198in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829230in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{1.087968in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.087968in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860262in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.883537in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.883537in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891295in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.914569in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.914569in}{1.413066in}}%
\pgfpathlineto{\pgfqpoint{0.891295in}{1.413066in}}%
\pgfpathlineto{\pgfqpoint{0.891295in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922327in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.945601in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.945601in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{0.922327in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{0.922327in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953359in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.976634in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.976634in}{1.780800in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.780800in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984392in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.007666in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.007666in}{1.844754in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{1.844754in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015424in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.038698in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.038698in}{1.900714in}}%
\pgfpathlineto{\pgfqpoint{1.015424in}{1.900714in}}%
\pgfpathlineto{\pgfqpoint{1.015424in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046456in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.069731in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.069731in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077489in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.100763in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.100763in}{1.964667in}}%
\pgfpathlineto{\pgfqpoint{1.077489in}{1.964667in}}%
\pgfpathlineto{\pgfqpoint{1.077489in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108521in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.131795in}{1.807448in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{1.807448in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139554in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.162828in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.162828in}{1.948679in}}%
\pgfpathlineto{\pgfqpoint{1.139554in}{1.948679in}}%
\pgfpathlineto{\pgfqpoint{1.139554in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170586in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.193860in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.193860in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{1.170586in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{1.170586in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201618in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.855413in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{1.855413in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232651in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.255925in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.255925in}{1.852748in}}%
\pgfpathlineto{\pgfqpoint{1.232651in}{1.852748in}}%
\pgfpathlineto{\pgfqpoint{1.232651in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263683in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.286957in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.286957in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{1.263683in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{1.263683in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294715in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.317990in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.317990in}{1.730170in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{1.730170in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325748in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.349022in}{1.668881in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{1.668881in}}%
\pgfpathlineto{\pgfqpoint{1.325748in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356780in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.380054in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.380054in}{1.586274in}}%
\pgfpathlineto{\pgfqpoint{1.356780in}{1.586274in}}%
\pgfpathlineto{\pgfqpoint{1.356780in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387812in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.411087in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.411087in}{1.554297in}}%
\pgfpathlineto{\pgfqpoint{1.387812in}{1.554297in}}%
\pgfpathlineto{\pgfqpoint{1.387812in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418845in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.442119in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.442119in}{1.516991in}}%
\pgfpathlineto{\pgfqpoint{1.418845in}{1.516991in}}%
\pgfpathlineto{\pgfqpoint{1.418845in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449877in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.473151in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.473151in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480909in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.504184in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.504184in}{1.349112in}}%
\pgfpathlineto{\pgfqpoint{1.480909in}{1.349112in}}%
\pgfpathlineto{\pgfqpoint{1.480909in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511942in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.535216in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.535216in}{1.285158in}}%
\pgfpathlineto{\pgfqpoint{1.511942in}{1.285158in}}%
\pgfpathlineto{\pgfqpoint{1.511942in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542974in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.566248in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.566248in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.542974in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574006in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.597281in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.597281in}{1.191893in}}%
\pgfpathlineto{\pgfqpoint{1.574006in}{1.191893in}}%
\pgfpathlineto{\pgfqpoint{1.574006in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605039in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.628313in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.628313in}{1.071979in}}%
\pgfpathlineto{\pgfqpoint{1.605039in}{1.071979in}}%
\pgfpathlineto{\pgfqpoint{1.605039in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636071in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{1.636071in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{1.636071in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667103in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698136in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{0.904101in}}%
\pgfpathlineto{\pgfqpoint{1.698136in}{0.904101in}}%
\pgfpathlineto{\pgfqpoint{1.698136in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729168in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.752442in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.752442in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{1.729168in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{1.729168in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760201in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.783475in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.783475in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791233in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.814507in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.814507in}{0.789517in}}%
\pgfpathlineto{\pgfqpoint{1.791233in}{0.789517in}}%
\pgfpathlineto{\pgfqpoint{1.791233in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822265in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.845539in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.845539in}{0.802840in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{0.802840in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853298in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.876572in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.876572in}{0.733557in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.733557in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884330in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.907604in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.907604in}{0.725563in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{0.725563in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915362in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{0.728228in}}%
\pgfpathlineto{\pgfqpoint{1.915362in}{0.728228in}}%
\pgfpathlineto{\pgfqpoint{1.915362in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946395in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.969669in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{1.969669in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{1.946395in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{1.946395in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977427in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.000701in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.000701in}{0.709574in}}%
\pgfpathlineto{\pgfqpoint{1.977427in}{0.709574in}}%
\pgfpathlineto{\pgfqpoint{1.977427in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008459in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.031734in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.031734in}{0.685592in}}%
\pgfpathlineto{\pgfqpoint{2.008459in}{0.685592in}}%
\pgfpathlineto{\pgfqpoint{2.008459in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039492in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.062766in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.062766in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{2.039492in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{2.039492in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070524in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.093798in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.093798in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{2.070524in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{2.070524in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101556in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.124831in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.124831in}{0.669603in}}%
\pgfpathlineto{\pgfqpoint{2.101556in}{0.669603in}}%
\pgfpathlineto{\pgfqpoint{2.101556in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132589in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.155863in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.155863in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{2.132589in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163621in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.163621in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.163621in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194653in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.194653in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.194653in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225686in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{2.225686in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{2.225686in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256718in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.279992in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.279992in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{2.256718in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{2.256718in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287750in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.311025in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.311025in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{2.287750in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{2.287750in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318783in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.342057in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.342057in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.318783in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.318783in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349815in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.373089in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.373089in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.349815in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.349815in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380847in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.380847in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.380847in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411880in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.411880in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.411880in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442912in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.466186in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.466186in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473945in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.497219in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.497219in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.473945in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.473945in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504977in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.528251in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.528251in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.504977in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.504977in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536009in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.559284in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.559284in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567042in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.567042in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.567042in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598074in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.621348in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.621348in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629106in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.652381in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.652381in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.629106in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.629106in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660139in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.660139in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.660139in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691171in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.714445in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.714445in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.691171in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722203in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753236in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.776510in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.776510in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.753236in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.753236in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784268in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.807542in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.807542in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.784268in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.784268in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815300in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.838575in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.838575in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.815300in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.815300in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846333in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.869607in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.869607in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.846333in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.846333in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877365in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.900639in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.900639in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.877365in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.877365in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908397in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.931672in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.931672in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.908397in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.908397in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939430in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.962704in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.962704in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.939430in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.939430in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970462in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.993736in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.993736in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.970462in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.970462in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001494in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.024769in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.024769in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.001494in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.001494in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032527in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.055801in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.055801in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063559in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.086833in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.086833in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.063559in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.063559in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094592in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.117866in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.117866in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.094592in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.094592in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125624in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.148898in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.148898in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.125624in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.125624in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156656in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.179930in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.179930in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.156656in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.156656in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187689in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.210963in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.210963in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.187689in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.187689in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218721in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.241995in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.241995in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.218721in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.218721in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249753in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.273028in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.273028in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.249753in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.249753in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280786in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.304060in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.304060in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.280786in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.280786in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311818in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.335092in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.335092in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.311818in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.311818in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342850in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.366125in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.366125in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.342850in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.342850in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373883in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.397157in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.397157in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404915in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.428189in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.428189in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.404915in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.404915in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435947in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.459222in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.459222in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.435947in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.435947in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466980in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.490254in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.490254in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.466980in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.466980in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498012in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.521286in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.521286in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.498012in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.498012in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529044in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.552319in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.552319in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.529044in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.529044in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560077in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.583351in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.583351in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.560077in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.560077in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591109in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.591109in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.591109in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622141in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.645416in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.645416in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.622141in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.622141in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653174in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.676448in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.676448in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.653174in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.653174in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684206in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.707480in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.707480in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.684206in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.684206in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715239in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.738513in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.738513in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.715239in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.715239in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746271in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.769545in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.769545in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.746271in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.746271in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777303in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.800577in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.800577in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.777303in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.777303in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808336in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.831610in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.831610in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839368in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.862642in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.862642in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.839368in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.839368in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870400in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.870400in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.870400in}{0.664274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778802in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778802in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399449in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399449in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020096in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020096in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640743in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640743in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261390in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261390in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882037in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882037in,y=0.567052in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330420in,y=0.363349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Normalized amount of nodes seen per traj.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610840in}{0.664274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=0.606404in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610840in}{1.197222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=1.139352in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610840in}{1.730170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432021in, y=1.672300in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376466in,y=1.407137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \% of trajectories}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610840in}{0.664274in}}{\pgfqpoint{3.439160in}{1.485726in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778802in}{1.023865in}}%
\pgfpathlineto{\pgfqpoint{0.809835in}{1.096535in}}%
\pgfpathlineto{\pgfqpoint{0.840867in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{0.871900in}{1.262431in}}%
\pgfpathlineto{\pgfqpoint{0.902932in}{1.352843in}}%
\pgfpathlineto{\pgfqpoint{0.933964in}{1.445561in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{0.996029in}{1.627509in}}%
\pgfpathlineto{\pgfqpoint{1.027061in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{1.058094in}{1.785208in}}%
\pgfpathlineto{\pgfqpoint{1.089126in}{1.847591in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{1.895545in}}%
\pgfpathlineto{\pgfqpoint{1.151191in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{1.182223in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{1.936315in}}%
\pgfpathlineto{\pgfqpoint{1.244288in}{1.913612in}}%
\pgfpathlineto{\pgfqpoint{1.275320in}{1.873731in}}%
\pgfpathlineto{\pgfqpoint{1.306352in}{1.818344in}}%
\pgfpathlineto{\pgfqpoint{1.337385in}{1.749714in}}%
\pgfpathlineto{\pgfqpoint{1.368417in}{1.670535in}}%
\pgfpathlineto{\pgfqpoint{1.399449in}{1.583764in}}%
\pgfpathlineto{\pgfqpoint{1.430482in}{1.492436in}}%
\pgfpathlineto{\pgfqpoint{1.461514in}{1.399490in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{1.523579in}{1.219166in}}%
\pgfpathlineto{\pgfqpoint{1.554611in}{1.136014in}}%
\pgfpathlineto{\pgfqpoint{1.585644in}{1.059576in}}%
\pgfpathlineto{\pgfqpoint{1.616676in}{0.990776in}}%
\pgfpathlineto{\pgfqpoint{1.647708in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{1.678741in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{1.709773in}{0.832986in}}%
\pgfpathlineto{\pgfqpoint{1.740805in}{0.795806in}}%
\pgfpathlineto{\pgfqpoint{1.771838in}{0.765349in}}%
\pgfpathlineto{\pgfqpoint{1.802870in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{1.833902in}{0.721431in}}%
\pgfpathlineto{\pgfqpoint{1.864935in}{0.706335in}}%
\pgfpathlineto{\pgfqpoint{1.895967in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{1.926999in}{0.686086in}}%
\pgfpathlineto{\pgfqpoint{1.958032in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{1.989064in}{0.674951in}}%
\pgfpathlineto{\pgfqpoint{2.020096in}{0.671584in}}%
\pgfpathlineto{\pgfqpoint{2.051129in}{0.669207in}}%
\pgfpathlineto{\pgfqpoint{2.082161in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{2.113193in}{0.666425in}}%
\pgfpathlineto{\pgfqpoint{2.144226in}{0.665664in}}%
\pgfpathlineto{\pgfqpoint{2.175258in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{2.206291in}{0.664830in}}%
\pgfpathlineto{\pgfqpoint{2.237323in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{0.664484in}}%
\pgfpathlineto{\pgfqpoint{2.299388in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{2.330420in}{0.664349in}}%
\pgfpathlineto{\pgfqpoint{2.361452in}{0.664318in}}%
\pgfpathlineto{\pgfqpoint{2.392485in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{2.423517in}{0.664288in}}%
\pgfpathlineto{\pgfqpoint{2.454549in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{2.485582in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{2.516614in}{0.664276in}}%
\pgfpathlineto{\pgfqpoint{2.547646in}{0.664275in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{0.664275in}}%
\pgfpathlineto{\pgfqpoint{2.609711in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.640743in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.671776in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.702808in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.733840in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.764873in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.795905in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.826938in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.857970in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.889002in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.920035in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.951067in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.982099in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.013132in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.044164in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.075196in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.106229in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.137261in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.168293in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.230358in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.261390in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.323455in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.354487in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.385520in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.416552in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.478617in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.509649in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.540682in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.571714in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.602746in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.633779in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.664811in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.695843in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.726876in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.757908in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.788940in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.819973in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.851005in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{3.882037in}{0.664274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610840in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{0.610840in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610840in}{0.664274in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.664274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610840in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035899in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{1.845216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{1.845216in}}{\pgfqpoint{3.980556in}{1.872994in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{2.052778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{2.080556in}}{\pgfqpoint{3.952778in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{2.080556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008121in}{2.080556in}}{\pgfqpoint{2.008121in}{2.052778in}}%
\pgfpathlineto{\pgfqpoint{2.008121in}{1.872994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008121in}{1.845216in}}{\pgfqpoint{2.035899in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{1.845216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063676in}{1.976389in}}%
\pgfpathlineto{\pgfqpoint{2.202565in}{1.976389in}}%
\pgfpathlineto{\pgfqpoint{2.341454in}{1.976389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452565in,y=1.927778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont normal, \(\displaystyle \mu\)=0.13, \(\displaystyle \sigma\)=0.08}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lengths_cologne_downtown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879438in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.900387in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.900387in}{1.116953in}}%
\pgfpathlineto{\pgfqpoint{1.879438in}{1.116953in}}%
\pgfpathlineto{\pgfqpoint{1.879438in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198609in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.219558in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.219558in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.198609in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.198609in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434281in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{1.736148in}}%
\pgfpathlineto{\pgfqpoint{1.434281in}{1.736148in}}%
\pgfpathlineto{\pgfqpoint{1.434281in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.638530in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.638530in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{1.617581in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{1.617581in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774696in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.795644in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.795644in}{1.380610in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{1.380610in}}%
\pgfpathlineto{\pgfqpoint{1.774696in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381909in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.402858in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.402858in}{1.568366in}}%
\pgfpathlineto{\pgfqpoint{1.381909in}{1.568366in}}%
\pgfpathlineto{\pgfqpoint{1.381909in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355724in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.376672in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.376672in}{1.660247in}}%
\pgfpathlineto{\pgfqpoint{1.355724in}{1.660247in}}%
\pgfpathlineto{\pgfqpoint{1.355724in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172424in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.193372in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.193372in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539024in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.559972in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.559972in}{1.608314in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.608314in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088924in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.109873in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.109873in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{2.088924in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{2.088924in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565210in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.586158in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.586158in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{1.565210in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{1.565210in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832009in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.852958in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.852958in}{0.709483in}}%
\pgfpathlineto{\pgfqpoint{0.832009in}{0.709483in}}%
\pgfpathlineto{\pgfqpoint{0.832009in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989123in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.010072in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.010072in}{1.073011in}}%
\pgfpathlineto{\pgfqpoint{0.989123in}{1.073011in}}%
\pgfpathlineto{\pgfqpoint{0.989123in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643767in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.664715in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.664715in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{1.643767in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{1.643767in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010367in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{0.909224in}}%
\pgfpathlineto{\pgfqpoint{2.010367in}{0.909224in}}%
\pgfpathlineto{\pgfqpoint{2.010367in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722324in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.743273in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.743273in}{1.388600in}}%
\pgfpathlineto{\pgfqpoint{1.722324in}{1.388600in}}%
\pgfpathlineto{\pgfqpoint{1.722324in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696138in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.717087in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.717087in}{1.460507in}}%
\pgfpathlineto{\pgfqpoint{1.696138in}{1.460507in}}%
\pgfpathlineto{\pgfqpoint{1.696138in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146238in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.167186in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.167186in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884380in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.905329in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.905329in}{0.801364in}}%
\pgfpathlineto{\pgfqpoint{0.884380in}{0.801364in}}%
\pgfpathlineto{\pgfqpoint{0.884380in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329538in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.350487in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.350487in}{1.620299in}}%
\pgfpathlineto{\pgfqpoint{1.329538in}{1.620299in}}%
\pgfpathlineto{\pgfqpoint{1.329538in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250981in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.271929in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.271929in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{1.250981in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{1.250981in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093866in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.114815in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.114815in}{1.440533in}}%
\pgfpathlineto{\pgfqpoint{1.093866in}{1.440533in}}%
\pgfpathlineto{\pgfqpoint{1.093866in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853253in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.874201in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.874201in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{1.853253in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{1.853253in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512838in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.533787in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.533787in}{1.780091in}}%
\pgfpathlineto{\pgfqpoint{1.512838in}{1.780091in}}%
\pgfpathlineto{\pgfqpoint{1.512838in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224795in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.245744in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.245744in}{1.560377in}}%
\pgfpathlineto{\pgfqpoint{1.224795in}{1.560377in}}%
\pgfpathlineto{\pgfqpoint{1.224795in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748510in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.769458in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.769458in}{1.340662in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{1.340662in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936752in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.957700in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.957700in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{0.936752in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{0.936752in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277166in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.298115in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.298115in}{1.592335in}}%
\pgfpathlineto{\pgfqpoint{1.277166in}{1.592335in}}%
\pgfpathlineto{\pgfqpoint{1.277166in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931810in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.952759in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.952759in}{1.057031in}}%
\pgfpathlineto{\pgfqpoint{1.931810in}{1.057031in}}%
\pgfpathlineto{\pgfqpoint{1.931810in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669953in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.690901in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.690901in}{1.492465in}}%
\pgfpathlineto{\pgfqpoint{1.669953in}{1.492465in}}%
\pgfpathlineto{\pgfqpoint{1.669953in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115110in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.136059in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.136059in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{2.115110in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{2.115110in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015309in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.036258in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.036258in}{1.144917in}}%
\pgfpathlineto{\pgfqpoint{1.015309in}{1.144917in}}%
\pgfpathlineto{\pgfqpoint{1.015309in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486652in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.507601in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.507601in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{1.486652in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{1.486652in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303352in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.324301in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.324301in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{1.303352in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{1.303352in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408095in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.429044in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.429044in}{1.712179in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{1.712179in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957996in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.978944in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.978944in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905624in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.926573in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.926573in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{1.905624in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{1.905624in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460467in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067681in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.088629in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591395in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.612344in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.612344in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{1.591395in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{1.591395in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041495in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.062443in}{1.228808in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{1.228808in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062739in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.083687in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.083687in}{0.885255in}}%
\pgfpathlineto{\pgfqpoint{2.062739in}{0.885255in}}%
\pgfpathlineto{\pgfqpoint{2.062739in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120052in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.141001in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.141001in}{1.372621in}}%
\pgfpathlineto{\pgfqpoint{1.120052in}{1.372621in}}%
\pgfpathlineto{\pgfqpoint{1.120052in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350782in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.371730in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.371730in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{2.350782in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{2.350782in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827067in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.848016in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.848016in}{1.264761in}}%
\pgfpathlineto{\pgfqpoint{1.827067in}{1.264761in}}%
\pgfpathlineto{\pgfqpoint{1.827067in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858195in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.879143in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.879143in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{0.858195in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{0.858195in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962938in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.983886in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.983886in}{0.997109in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{0.997109in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800881in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.821830in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.821830in}{1.244787in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{1.244787in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805823in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.826772in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.826772in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{0.805823in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{0.805823in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167482in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.188430in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.188430in}{0.769405in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{0.769405in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036553in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.057501in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.057501in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{2.036553in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{2.036553in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272225in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.293173in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.293173in}{0.693504in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{0.693504in}}%
\pgfpathlineto{\pgfqpoint{2.272225in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638825in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.659773in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.659773in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{2.638825in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{2.638825in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984181in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.005130in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.005130in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910566in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.931515in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.931515in}{0.885255in}}%
\pgfpathlineto{\pgfqpoint{0.910566in}{0.885255in}}%
\pgfpathlineto{\pgfqpoint{0.910566in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753452in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.774400in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.774400in}{0.585644in}}%
\pgfpathlineto{\pgfqpoint{0.753452in}{0.585644in}}%
\pgfpathlineto{\pgfqpoint{0.753452in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246039in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.266987in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.266987in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{2.246039in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{2.246039in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141296in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.162244in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.162244in}{0.737447in}}%
\pgfpathlineto{\pgfqpoint{2.141296in}{0.737447in}}%
\pgfpathlineto{\pgfqpoint{2.141296in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403153in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{0.605618in}}%
\pgfpathlineto{\pgfqpoint{2.403153in}{0.605618in}}%
\pgfpathlineto{\pgfqpoint{2.403153in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324596in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.641572in}}%
\pgfpathlineto{\pgfqpoint{2.324596in}{0.641572in}}%
\pgfpathlineto{\pgfqpoint{2.324596in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507896in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.528845in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.528845in}{0.581650in}}%
\pgfpathlineto{\pgfqpoint{2.507896in}{0.581650in}}%
\pgfpathlineto{\pgfqpoint{2.507896in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298410in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.319359in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.319359in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{2.298410in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{2.298410in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429339in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.450288in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.450288in}{0.605618in}}%
\pgfpathlineto{\pgfqpoint{2.429339in}{0.605618in}}%
\pgfpathlineto{\pgfqpoint{2.429339in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219853in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.240802in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{2.219853in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{2.219853in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779637in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.800586in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.800586in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{0.779637in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{0.779637in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717382in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.738331in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.738331in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{2.717382in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{2.717382in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376967in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.397916in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.397916in}{0.633582in}}%
\pgfpathlineto{\pgfqpoint{2.376967in}{0.633582in}}%
\pgfpathlineto{\pgfqpoint{2.376967in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193667in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.214616in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.214616in}{0.717473in}}%
\pgfpathlineto{\pgfqpoint{2.193667in}{0.717473in}}%
\pgfpathlineto{\pgfqpoint{2.193667in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795939in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.816888in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.816888in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{2.795939in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{2.795939in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691196in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.712145in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.712145in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{2.691196in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{2.691196in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534082in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.555031in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.555031in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{2.534082in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{2.534082in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586453in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.607402in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.607402in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{2.586453in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{2.586453in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455525in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{0.601624in}}%
\pgfpathlineto{\pgfqpoint{2.455525in}{0.601624in}}%
\pgfpathlineto{\pgfqpoint{2.455525in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481710in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502659in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.502659in}{0.597629in}}%
\pgfpathlineto{\pgfqpoint{2.481710in}{0.597629in}}%
\pgfpathlineto{\pgfqpoint{2.481710in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665011in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685959in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685959in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{2.665011in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{2.665011in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612639in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.633588in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.633588in}{0.573660in}}%
\pgfpathlineto{\pgfqpoint{2.612639in}{0.573660in}}%
\pgfpathlineto{\pgfqpoint{2.612639in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822125in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.843074in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.843074in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{2.822125in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{2.822125in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560268in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.581216in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.581216in}{0.577655in}}%
\pgfpathlineto{\pgfqpoint{2.560268in}{0.577655in}}%
\pgfpathlineto{\pgfqpoint{2.560268in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769754in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.790702in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.790702in}{0.557681in}}%
\pgfpathlineto{\pgfqpoint{2.769754in}{0.557681in}}%
\pgfpathlineto{\pgfqpoint{2.769754in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057797in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.078745in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.078745in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{3.057797in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{3.057797in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110168in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.131117in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.131117in}{0.557681in}}%
\pgfpathlineto{\pgfqpoint{3.110168in}{0.557681in}}%
\pgfpathlineto{\pgfqpoint{3.110168in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848311in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.869259in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.869259in}{0.557681in}}%
\pgfpathlineto{\pgfqpoint{2.848311in}{0.557681in}}%
\pgfpathlineto{\pgfqpoint{2.848311in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953054in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.974002in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.974002in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{2.953054in}{0.553686in}}%
\pgfpathlineto{\pgfqpoint{2.953054in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.549691in}}{\pgfqpoint{2.615432in}{1.300309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979239in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.000188in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.000188in}{0.557681in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{0.557681in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737740in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737740in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261455in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261455in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785170in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785170in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308885in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308885in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832599in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832599in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942284in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of street sections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467902in, y=0.501466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{0.949172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.900946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.348652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.300427in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634568in}{1.748132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.699907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amount of trajectories}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

